Distributed Bayesian: a continuous Distributed Constraint Optimization Problem solver

In this work, the novel Distributed Bayesian (D-Bay) algorithm is presented for solving multi-agent problems within the continuous Distributed Constraint Optimization Problem (DCOP) framework. This framework extends the classical DCOP framework towards utility functions with continuous domains. Traditional DCOP solvers discretize the continuous domains, which increases the problem size exponentially. D-Bay overcomes this problem by utilizing Bayesian optimization for the adaptive sampling of variables to avoid discretization entirely. We theoretically show that D-Bay converges to the global optimum of the DCOP for Lipschitz continuous utility functions. The performance of the algorithm is evaluated empirically based on the sample efficiency. The proposed algorithm is compared to a centralized approach with equidistant discretization of the continuous domains for the sensor coordination problem. We find that our algorithm generates better solutions while requiring less samples.

==> figures/Algorithm_sample_phase_example.tikz <==
% Variables/Parameters
\def\thickline{1mm}
\def\semithickline{0.75mm}
\def\sampleColor{blue}
\def\optimizationColor{black!50!green}
\def\utilityColor{red}
\def\backgroundColor{black!30}

\def\optimizationDistance{1.2cm}

% Rows
\pgfmathsetmacro{\rowOffset}{2.5cm}
\pgfmathsetmacro{\rowOffsetHalf}{0.75cm}

% Columns
\pgfmathsetmacro{\leftPosition}{0cm}
\pgfmathsetmacro{\columnDistance}{3.5cm}
\pgfmathsetmacro{\positionColumnFirst}{\leftPosition}
\pgfmathsetmacro{\positionColumnSecond}{\leftPosition+\columnDistance}
\pgfmathsetmacro{\positionColumnThird}{\leftPosition+\columnDistance+\columnDistance}
\pgfmathsetmacro{\positionColumnFourth}{\leftPosition+\columnDistance+\columnDistance+\columnDistance}

\pgfmathsetmacro{\transitionArrowOffset}{1.9cm}

% Node styles
\tikzstyle{agentNode}=[circle,draw=black,line width=0.5mm]
\tikzstyle{agentNodeSample}=[agentNode,draw=\sampleColor,line width=\thickline]
\tikzstyle{agentNodeOptimization}=[agentNode,draw=\optimizationColor,line width=\thickline]
\tikzstyle{agentNodeUtility}=[agentNode,draw=\utilityColor,line width=\thickline]
\tikzstyle{agentNodeBackground}=[agentNode,text=\backgroundColor,draw=\backgroundColor]

% Edge styles
\tikzstyle{functionEdge}=[black,line width=0.5mm]
\tikzstyle{functionEdgeBackground}=[\backgroundColor,line width=0.5mm]

\tikzstyle{sampleLine}=[line width=\semithickline,rounded corners,dashed,->,\sampleColor]
\tikzstyle{OptimizationLine}=[line width=\semithickline,rounded corners,dashed,->,\optimizationColor]
\tikzstyle{utilityLine}=[line width=\semithickline,rounded corners,dashed,->,\utilityColor]

% Arrows
\newcommand{\transitionArrowCurved}[1]{%
	\pgfmathsetmacro{\innerRadius}{0.3}
	\pgfmathsetmacro{\middleRadius}{0.325}
	\pgfmathsetmacro{\outerRadius}{0.4}
	\pgfmathsetmacro{\startAngle}{-45}
	\pgfmathsetmacro{\endAngle}{90}
	\pgfmathsetmacro{\tipAngle}{45}
	\fill[
		black!50,
		draw = black!50,
		rotate=#1,
		]
	(\startAngle:\innerRadius) arc (\startAngle:\endAngle:\innerRadius) [rounded corners=1]--
	(\endAngle:\middleRadius-\innerRadius) --
	(-\innerRadius,\middleRadius) --
	(\endAngle:\middleRadius+\innerRadius) --
	(\endAngle:\outerRadius) arc (\endAngle:\startAngle:\outerRadius) --
	cycle;
}

\newcommand{\transitionArrowStraight}[1]{%
	\pgfmathsetmacro{\arrowWidth}{0.25}
	\pgfmathsetmacro{\arrowLength}{0.5}
	\pgfmathsetmacro{\tipWidth}{0.5}
	\pgfmathsetmacro{\tipLength}{0.25}
	\pgfmathsetmacro{\halfTotalLength}{\arrowLength/2+\tipLength/2}
	\fill[
		black!50,
		draw=black!50,
		rotate=#1,
		]
	(-\halfTotalLength, -\arrowWidth/2) [rounded corners=1] --
	(\arrowLength-\halfTotalLength, -\arrowWidth/2) --
    (\arrowLength-\halfTotalLength, -\arrowWidth/2-\tipWidth/2) --
    (\arrowLength+\tipLength-\halfTotalLength, 0) --
    (\arrowLength-\halfTotalLength, \arrowWidth/2+\tipWidth/2) --
	(\arrowLength-\halfTotalLength, \arrowWidth/2) --
	(-\halfTotalLength, \arrowWidth/2) --
	cycle;
}

\newcommand{\transitionArrowStraightEnd}[1]{%
	\pgfmathsetmacro{\arrowWidth}{0.15}
	\pgfmathsetmacro{\arrowLength}{0.25}
	\pgfmathsetmacro{\tipWidth}{0.25}
	\pgfmathsetmacro{\tipLength}{0.15}
	\pgfmathsetmacro{\halfTotalLength}{\arrowLength/2+\tipLength/2}
	\fill[
		black!50,
		draw=black!50,
		rotate=#1,
		]
	(-\halfTotalLength, -\arrowWidth/2) [rounded corners=1] --
	(\arrowLength-\halfTotalLength, -\arrowWidth/2) --
    (\arrowLength-\halfTotalLength, -\arrowWidth/2-\tipWidth/2) --
    (\arrowLength+\tipLength-\halfTotalLength, 0) --
    (\arrowLength-\halfTotalLength, \arrowWidth/2+\tipWidth/2) --
	(\arrowLength-\halfTotalLength, \arrowWidth/2) --
	(-\halfTotalLength, \arrowWidth/2) --
	cycle;
}

%
%
% BEGIN OF THE TIKZPICTURE
%
%
\begin{tikzpicture}[auto]

% Return arrows
\begin{scope}[yscale=-1,xshift=\positionColumnFirst,yshift=\rowOffsetHalf]
	\node[text width=2cm, text centered] (leftcurvedarrow) at (1.25, 0.0) {Threshold not reached};
	\transitionArrowCurved{140}
\end{scope}

\begin{scope}[yscale=-1,xshift=\positionColumnThird,yshift=\rowOffsetHalf]
	\node[text width=2cm, text centered] (midcurvedarrow) at (-1.75, 0.0) {Threshold not reached};
	\transitionArrowCurved{140}
\end{scope}

\begin{scope}[xscale=1,yscale=-1,xshift=\positionColumnFourth,yshift=\rowOffsetHalf]
	\node[text width=2cm, text centered] (rightcurvedarrow) at (-1, 0.0) {Threshold reached};
	\transitionArrowCurved{-40}
\end{scope}

\begin{scope}[xshift=\positionColumnSecond,yshift=\rowOffset-\rowOffsetHalf]
	\transitionArrowStraightEnd{0}
\end{scope}

\begin{scope}[xshift=\positionColumnThird+\transitionArrowOffset,yshift=\rowOffset-\rowOffsetHalf]
\transitionArrowStraightEnd{0}
\end{scope}

\begin{scope}[xshift=\positionColumnThird+\transitionArrowOffset,yshift=-\rowOffset-\rowOffsetHalf]
\transitionArrowStraightEnd{180}
\end{scope}

\begin{scope}[xshift=\positionColumnSecond+\transitionArrowOffset,yshift=-\rowOffset-\rowOffsetHalf]
\transitionArrowStraightEnd{180}
\end{scope}

\begin{scope}[xshift=\positionColumnFirst+\transitionArrowOffset,yshift=-\rowOffset-\rowOffsetHalf]
\transitionArrowStraightEnd{180}
\end{scope}

% Start
\begin{scope}[xshift=\leftPosition-1.75cm,yshift=\rowOffset-\rowOffsetHalf]
	% Text box
	\node[rectangle,draw=black!50,line width=\semithickline,text width=2cm,text height=0.5cm,text centered,rotate=90] at (0,0) {};
	\node[rotate=90] at (0,0) {Start};
	% Transition
	\begin{scope}[xshift=0.65cm]
		\transitionArrowStraightEnd{0}
	\end{scope}
\end{scope}

% Finish
\begin{scope}[xshift=\leftPosition-1.75cm,yshift=-\rowOffsetHalf-\rowOffset]
	% Text box
	\node[rectangle,draw=black!50,line width=\semithickline,text width=2cm,text height=0.5cm,text centered,rotate=90] at (0,0) {};
	\node[rotate=90] at (0,0) {Finish};
	% Transition
	\begin{scope}[xshift=0.65cm]
		\transitionArrowStraightEnd{180}
	\end{scope}
\end{scope}


%Top Left Most
\begin{scope}[xshift=\positionColumnFirst,yshift=\rowOffset]
	% \node[circle,draw] at (0,0) {};

	% text
%	\node[] (text) at (0.0, 0.75) {Send new sample};

	% Agents
	\node[agentNodeSample] (a1) at (0,0) {$1$};
	\node[agentNode] (a2) at (-.5,-0.75) {$2$};
	\node[agentNode] (a3) at (.5,-0.75) {$3$};
	\node[agentNode] (a4) at (0,-1.5) {$4$};
	\node[agentNode] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdge] (a2);
	\path (a1) edge[functionEdge] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdge,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[sampleLine] (a1) .. controls +(left:0.5cm) and +(up:1cm) .. (a2);
	\draw[sampleLine] (a1) .. node[label={[label distance=-0.5cm]right:{$\mathfrak{S}_1$}},pos=.5,\sampleColor] {} controls +(right:0.5cm) and +(up:1cm) .. (a3);

\end{scope}



%Top Right
\begin{scope}[xshift=\positionColumnThird,yshift=\rowOffset]
	% text
%	\node[] (text) at (0.0, 0.75) {Send new sample};

	% Agents
	\node[agentNodeBackground] (a1) at (0,0) {$1$};
	\node[agentNodeBackground] (a2) at (-.5,-0.75) {$2$};
	\node[agentNodeSample] (a3) at (.5,-0.75) {$3$};
	\node[agentNode] (a4) at (0,-1.5) {$4$};
	\node[agentNode] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdgeBackground] (a2);
	\path (a1) edge[functionEdgeBackground] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdgeBackground,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[sampleLine] (a3) .. controls +(left:0.5cm) and +(up:1cm) .. (a4);
	\draw[sampleLine] (a3) .. node[pos=.85,\sampleColor] {$\mathfrak{S}_3$} controls +(right:0.5cm) and +(up:1cm) .. (a5);
\end{scope}


%Top Right Most
\begin{scope}[xshift=\positionColumnFourth,yshift=\rowOffset]
	% text
%	\node[] (text) at (0.0, 0.75) {Local optimization};

	% Agents
	\node[agentNodeBackground] (a1) at (0,0) {$1$};
	\node[agentNodeBackground] (a2) at (-.5,-0.75) {$2$};
	\node[agentNode] (a3) at (.5,-0.75) {$3$};
	\node[agentNodeOptimization] (a4) at (0,-1.5) {$4$};
	\node[agentNodeOptimization] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdgeBackground] (a2);
	\path (a1) edge[functionEdgeBackground] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdgeBackground,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[OptimizationLine] (a4) .. node[pos=.75,swap,\optimizationColor] {$\mathfrak{U}_4$} controls +(left:\optimizationDistance) and +(down:\optimizationDistance) .. (a4);
	\draw[OptimizationLine] (a5) .. node[pos=.75,\optimizationColor] {$\mathfrak{U}_5$} controls +(right:\optimizationDistance) and +(down:\optimizationDistance) .. (a5);
\end{scope}



%Bottom Left Most
\begin{scope}[xshift=\positionColumnFirst,yshift=-\rowOffset]
	% text
%	\node[] (text) at (0.0, -3) {\quad Local optimization};


	% Agents
	\node[agentNodeOptimization] (a1) at (0,0) {$1$};
	\node[agentNode] (a2) at (-.5,-0.75) {$2$};
	\node[agentNode] (a3) at (.5,-0.75) {$3$};
	\node[agentNode] (a4) at (0,-1.5) {$4$};
	\node[agentNode] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdge] (a2);
	\path (a1) edge[functionEdge] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdge,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[OptimizationLine] (a1) .. node[pos=.75,swap,\optimizationColor] {$\mathfrak{U}_1$} controls +(right:\optimizationDistance) and +(up:\optimizationDistance) .. (a1);
\end{scope}



%Bottom Left
\begin{scope}[xshift=\positionColumnSecond,yshift=-\rowOffset]
	% text
%	\node[] (text) at (0.0, -3) {\quad Send local optimum};


	% Agents
	\node[agentNode] (a1) at (0,0) {$1$};
	\node[agentNodeBackground] (a2) at (-.5,-0.75) {$2$};
	\node[agentNodeUtility] (a3) at (.5,-0.75) {$3$};
	\node[agentNode] (a4) at (0,-1.5) {$4$};
	\node[agentNode] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdgeBackground] (a2);
	\path (a1) edge[functionEdge] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdge,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[utilityLine] (a3) .. node[label={[label distance=0.2cm]above:{$\mathfrak{U}_3^1$}},pos=.5,\utilityColor] {} controls +(right:.5cm) and +(right:1cm) .. (a1);
\end{scope}


%Bottom Right
\begin{scope}[xshift=\positionColumnThird,yshift=-\rowOffset]
	% text
%	\node[] (text) at (0.0, -3) {\quad Local optimization};


	% Agents
	\node[agentNodeBackground] (a1) at (0,0) {$1$};
	\node[agentNodeBackground] (a2) at (-.5,-0.75) {$2$};
	\node[agentNodeOptimization] (a3) at (.5,-0.75) {$3$};
	\node[agentNode] (a4) at (0,-1.5) {$4$};
	\node[agentNode] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdgeBackground] (a2);
	\path (a1) edge[functionEdgeBackground] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdgeBackground,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[OptimizationLine] (a3) .. node[pos=.75,swap,\optimizationColor] {$\mathfrak{U}_3$} controls +(right:\optimizationDistance) and +(up:\optimizationDistance) .. (a3);
\end{scope}



%Bottom Right Most
\begin{scope}[xshift=\positionColumnFourth,yshift=-\rowOffset]
	% text
%	\node[] (text) at (0.0, -3) {\quad Send local optimum};


	% Agents
	\node[agentNodeBackground] (a1) at (0,0) {$1$};
	\node[agentNodeBackground] (a2) at (-.5,-0.75) {$2$};
	\node[agentNode] (a3) at (.5,-0.75) {$3$};
	\node[agentNodeUtility] (a4) at (0,-1.5) {$4$};
	\node[agentNodeUtility] (a5) at (1,-1.5) {$5$};

	% Connections
	\path (a1) edge[functionEdgeBackground] (a2);
	\path (a1) edge[functionEdgeBackground] (a3);
	\path (a3) edge[functionEdge] (a4);
	\path (a1) edge[functionEdgeBackground,dotted] (a4);
	\path (a3) edge[functionEdge] (a5);

	% Additional
	\draw[utilityLine] (a4.north west) .. node[label={[label distance=-.3cm]left:{$\mathfrak{U}_4^3$}},pos=-0.1,\utilityColor] {} controls +(up:0.5cm) and +(left:0.5cm) .. (a3.west);	
	\draw[utilityLine] (a5.north east) .. node[label={[label distance=-0.3cm]right:{$\mathfrak{U}_5^3$}},pos=-0.1,swap,\utilityColor] {} controls +(up:0.5cm) and +(right:0.5cm) .. (a3.east);

\end{scope}

\end{tikzpicture}

==> figures/COP_DCOP.tikz <==
\tikzstyle{classNode}=[
    rectangle,
    draw,
    line width=0.5mm,
    black,
    minimum height=1cm,
    minimum width=2.5cm,
]
\tikzstyle{classDistributedEdge}=[black!60!green,line width=0.5mm,->]
\tikzstyle{classUtilityEdge}=[black!60!blue,line width=0.5mm,->]


\def\classDistanceX{2.7}
\def\classDistanceY{1}

\begin{tikzpicture}[auto,-,thick]
	% Agents
	\node[classNode] (COP) at (-\classDistanceX,-\classDistanceY) {COP};
	\node[classNode] (CSP) at (-\classDistanceX,\classDistanceY) {CSP};
	\node[classNode] (DisCSP) at (\classDistanceX,\classDistanceY) {Dist-CSP};
	\node[classNode] (DCOP) at (\classDistanceX,-\classDistanceY) {DCOP};

	% Connections (horizontal)
    \path (CSP) edge[classDistributedEdge] node[classDistributedEdge] {Extends to} (DisCSP);
    \path (COP) edge[classDistributedEdge] node[classDistributedEdge] {Extends to} (DCOP);

    % Connections (vertical)
    \path (CSP) edge[classUtilityEdge] node[classUtilityEdge,swap] {Generalizes to} (COP);
    \path (DisCSP) edge[classUtilityEdge] node[classUtilityEdge] {Generalizes to} (DCOP);
\end{tikzpicture}

==> figures/DCOP_representation_constraint_graph.tikz <==
\tikzstyle{variableNode}=[rectangle,draw,line width=0.5mm,blue]
\tikzstyle{agentNode}=[circle,draw=black,line width=0.5mm,minimum size=1cm]
\tikzstyle{functionEdge}=[black!60!green,line width=0.5mm]

\begin{tikzpicture}[auto,-,thick]
	% Agents
	\node[agentNode,label=90:$a_1$] (a1) at (0,0) {};
	\node[agentNode,label=90:$a_2$] (a2) at (-1.5,-1) {};
	\node[agentNode,label=90:$a_3$] (a3) at (1.25,1.5) {};
	\node[agentNode,label=90:$a_4$] (a4) at (-1,2) {};
	\node[agentNode,label=90:$a_5$] (a5) at (2,-0.75) {};			

	\node[variableNode] (x1) at (a1) {$x_1$};
	\node[variableNode] (x2) at (a2) {$x_2$};		\node[variableNode] (x3) at (a3) {$x_3$};
	\node[variableNode] (x4) at (a4) {$x_4$};
	\node[variableNode] (x5) at (a5) {$x_5$};			

	% Connections
	\path (a1) edge[functionEdge] node[functionEdge] {$f_1$} (a2);
	\path (a1) edge[functionEdge] node[functionEdge,swap] {$f_2$} (a3);	
	\path (a3) edge[functionEdge] node[functionEdge,swap] {$f_3$} (a4);
	\path (a1) edge[functionEdge] node[functionEdge] {$f_4$} (a4);
	\path (a3) edge[functionEdge] node[functionEdge] {$f_5$} (a5);			
\end{tikzpicture}

==> figures/DCOP_representation_pseudo_tree.tikz <==
\tikzstyle{variableNode}=[rectangle,draw,line width=0.5mm,blue]
\tikzstyle{agentNode}=[circle,draw=black,line width=0.5mm,minimum size=1cm]
\tikzstyle{functionEdge}=[black!60!green,line width=0.5mm]

\begin{tikzpicture}[auto,-,thick]
	% Agents
	\node[agentNode,label=90:$a_1$] (a1) at (0,0) {};
	\node[agentNode,label=90:$a_2$] (a2) at (-1.5,-1.5) {};
	\node[agentNode,label=90:$a_3$] (a3) at (1.5,-1.5) {};
	\node[agentNode,label=95:$a_4$] (a4) at (0.25,-3) {};
	\node[agentNode,label=90:$a_5$] (a5) at (2.75,-3) {};			

	\node[variableNode] (x1) at (a1) {$x_1$};
	\node[variableNode] (x2) at (a2) {$x_2$};		\node[variableNode] (x3) at (a3) {$x_3$};
	\node[variableNode] (x4) at (a4) {$x_4$};
	\node[variableNode] (x5) at (a5) {$x_5$};			

	% Connections
	\path (a1) edge[functionEdge] node[functionEdge,swap] {$f_1$} (a2);
	\path (a1) edge[functionEdge] node[functionEdge] {$f_2$} (a3);	
	\path (a3) edge[functionEdge] node[functionEdge] {$f_3$} (a4);
	\path (a1) edge[functionEdge,dotted] node[functionEdge,swap,pos=.2] {$f_4$} (a4);
	\path (a3) edge[functionEdge] node[functionEdge,swap] {$f_5$} (a5);			
\end{tikzpicture}

==> figures/Problem_overview.tikz <==
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\centerarcslice[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] (#2) -- ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5) -- (#2); }


\def\sensorRange{2.5cm}
\def\agentDistance{{1.4142 * 2.5cm}}
\def\agentDistanceTwo{{2 * 1.4142 * 2.5cm}}
\def\agentDistanceTotal{{1.4142 * 2.5cm + \sensorRange}}
\def\sensorView{35}

\def\drawAgent(#1)(#2)(#3)(#4)(#5)(#6)
% Syntax: (#1:centerX) (#2:centerY) (#3:sensor_range) (#4:sensor_view) (#5:sensor_angle)
    {
    \begin{scope}[xshift=#1, yshift=#2]
        % Lines of view
        \centerarcslice[thick, -, fill=blue!10](0,0)(#5-#4:#5+#4:#3);

        % Sensor range
        \centerarc[thick, dotted](0,0)(0:360:#3);

        % Agent node
        \node[circle, minimum size=0.75cm, thick, draw, fill=blue!10] () at (0,0) {$\agent_{#6}$};

        % Augment the agent with \agentIndex with additional parameters
        % For agent 6 add extra information
        \ifthenelse{\equal{#6}{6}}{
            % angle of view indication
            \centerarc[red, ultra thick, <->](0,0)(#5+#4:#5-#4:#3/2);
            \node[] () at ({.65 * #3 * cos(#5+#4/2)},{.65 * #3 * sin(#5+#4/2)}) {\large$\sensorViewAngle$};

            % angle of agent
            % \draw[thick, black] ({0.5 * #3 * cos(#5)},{0.5 * #3 * sin(#5)}) -- ({#3 * cos(#5)},{#3 * sin(#5)});
            \draw[ultra thick, dashed, black] ({0.15 * #3 * cos(#5)},{0.15 * #3 * sin(#5)}) -- ({#3 * cos(#5)},{#3 * sin(#5)});
            \draw[ultra thick, dashed, black, ->] (0.4,0) -- ({(0.35 + #3+1)/2},0) node[above, black] {\sensorRangeDistance} -- (#3+1,0);

            % vector to target
            \draw[ultra thick, dashed, black, ->] ({0.15 * #3 * cos(-68)},{0.15 * #3 * sin(-68)}) -- ({0.3 * #3 * cos(-68)},{0.3 * #3 * sin(-68)}) node[right, black] {$\overrightarrow{p_{6}t_{4}}$} -- ({0.73 * #3 * cos(-68)},{0.73 * #3 * sin(-68)});
            \node[] () at ({1.2 * #3 * cos(-68 / 2)},{1.2 * #3 * sin(-68 / 2)}) {$\angle \overrightarrow{p_{6}t_{4}}$};
            \centerarc[blue, ultra thick, <->](0,0)(1:-68:#3);


            % orientation
            \node[] () at ({1.2 * #3 * cos(#5 / 2)},{1.2 * #3 * sin(#5 / 2)}) {$\sensorOrientation_{#6}$};
            \centerarc[red, ultra thick, <->](0,0)(1:#5:#3);
        }{}
    \end{scope}
    }

\def\drawTarget(#1)(#2)(#3)
    % Syntax: (#1:centerX) (#2:centerY) (#3:text)
        {
        \begin{scope}[xshift=#1, yshift=#2]
            \node[circle, scale=1.3, draw, fill=black, text=white] () at (0,0) {};
            \node[scale=1, text=white] () at (0,0) {$#3$};
        \end{scope}
        }


%
% BEGIN OF THE TIKZPICTURE
%
\begin{tikzpicture}[auto, scale=0.9]

    % \draw[help lines] (-\sensorRange, -\sensorRange) grid (\agentDistanceTotal, \agentDistanceTotal);
    % \clip (-5,-5) rectangle (5,5);

    % Agents
    % bottom row
    \drawAgent(0)(0)(\sensorRange)(\sensorView)(-180)(1)
    \drawAgent(\agentDistance)(0)(\sensorRange)(\sensorView)(-105)(2)
    \drawAgent(\agentDistanceTwo)(0)(\sensorRange)(\sensorView)(-25)(3)

    % top row
    \drawAgent(0)(\agentDistance)(\sensorRange)(\sensorView)(120)(4)
    \drawAgent(\agentDistance)(\agentDistance)(\sensorRange)(\sensorView)(20)(5)
    \drawAgent(\agentDistanceTwo)(\agentDistance)(\sensorRange)(\sensorView)(75)(6)

    % Target
    \drawTarget(-1.75cm)(0.5cm)(11)
    \drawTarget(-1.5cm)(2.25cm)(1)
    \drawTarget(-0.5cm)(4.95cm)(10)
    \drawTarget(0.0cm)(-1.75cm)(8)
    \drawTarget(1.4cm)(0.25cm)(5)
    \drawTarget(1.5cm)(4.6cm)(7)
    \drawTarget(2.35cm)(1.5cm)(2)
    \drawTarget(5.6cm)(-0.75cm)(12)
    \drawTarget(5cm)(4.25cm)(6)
    \drawTarget(5.2cm)(0.45cm)(9)
    \drawTarget(7.85cm)(1.58cm)(4)
    \drawTarget(8cm)(-1.25cm)(3)


\end{tikzpicture}
